Discovering Symbolic Laws Directly from Trajectories with Hamiltonian Graph Neural Networks

The time evolution of physical systems is described by differential equations, which depend on abstract quantities like energy and force. Traditionally, these quantities are derived as functionals based on observables such as positions and velocities. Discovering these governing symbolic laws is the key to comprehending the interactions in nature. Here, we present a Hamiltonian graph neural network (HGNN), a physics-enforced GNN that learns the dynamics of systems directly from their trajectory. We demonstrate the performance of HGNN on n-springs, n-pendulums, gravitational systems, and binary Lennard Jones systems; HGNN learns the dynamics in excellent agreement with the ground truth from small amounts of data. We also evaluate the ability of HGNN to generalize to larger system sizes, and to hybrid spring-pendulum system that is a combination of two original systems (spring and pendulum) on which the models are trained independently. Finally, employing symbolic regression on the learned HGNN, we infer the underlying equations relating the energy functionals, even for complex systems such as the binary Lennard-Jones liquid. Our framework facilitates the interpretable discovery of interaction laws directly from physical system trajectories. Furthermore, this approach can be extended to other systems with topology-dependent dynamics, such as cells, polydisperse gels, or deformable bodies.

==> (inline-0) <==
\begin{tabular}{ |c|c| } 
 \hline
 \textbf{Parameter} & \textbf{Value} \\
 \hline
 Node embedding dimension & 5 \\ 
 Edge embedding dimension & 5 \\ 
 Hidden layer neurons (MLP) & 5 \\ 
 Number of hidden layers (MLP) & 2 \\ 
 Activation function & squareplus\\
 Number of layers of message passing(pendulum) & 2\\
  Number of layers of message passing(spring) & 1\\
 Optimizer & ADAM \\
 Learning rate & $1.0e^{-3}$ \\
 Batch size & 100 \\
 \hline
\end{tabular}
\end{center}

$\bullet$\textbf{\hnn}
\begin{center}
\begin{tabular}{ |c|c| } 
 \hline
 \textbf{Parameter} & \textbf{Value} \\
 \hline
 Hidden layer neurons (MLP) & 256 \\ 
 Number of hidden layers (MLP) & 2 \\ 
 Activation function & squareplus\\
 Optimizer & ADAM \\
 Learning rate & $1.0e^{-3}$ \\
 Batch size & 100 \\
 \hline
\end{tabular}
\end{center}

$\bullet$\textbf{\hgn}
\begin{center}
\begin{tabular}{ |c|c| } 
 \hline
 \textbf{Parameter} & \textbf{Value} \\
 \hline
 Node embedding dimension & 8 \\ 
 Edge embedding dimension & 8 \\ 
 Hidden layer neurons (MLP) & 16 \\ 
 Number of hidden layers (MLP) & 2 \\ 
 Activation function & squareplus\\
 Number of layers of message passing & 1\\
 Optimizer & ADAM \\
 Learning rate & $1.0e^{-3}$ \\
 Batch size & 100 \\
 \hline
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\midrule
$y = x_{0}$ & $1$ & $15.2$ & $0.0$ \\
$y = 2.12 x_{0}$ & $3$ & $5.69$ & $0.489$ \\
$\mathbf{y = 0.500 x_{0}^{2}}$ & $\mathbf{4}$ & $\mathbf{7.96 \cdot 10^{-10}}$ & $\mathbf{22.7}$ \\
$y = 0.500 x_{0}^{2} + 1.87 \cdot 10^{-5}$ & $8$ & $5.74 \cdot 10^{-10}$ & $0.0816$ \\
$y = 0.500 x_{0}^{2} + 1.81 \cdot 10^{-5}$ & $19$ & $5.71 \cdot 10^{-10}$ & $0.000542$ \\
$y = 0.500 x_{0}^{2} + 1.76 \cdot 10^{-5}$ & $20$ & $5.63 \cdot 10^{-10}$ & $0.0145$ \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\midrule
$y = 0.00590$ & $1$ & $1.72 \cdot 10^{-5}$ & $0.0$ \\
$y = 0.489 \left(x_{0} - 1.00\right)^{2}$ & $6$ & $2.65 \cdot 10^{-8}$ & $1.30$ \\
$\mathbf{y = 0.499 \left(x_{0} - 1.00\right)^{2}}$ & $\mathbf{7}$ & $\mathbf{1.13 \cdot 10^{-9}}$ & $\mathbf{3.15}$ \\
$y = 0.500 \left(x_{0} - 1.00\right)^{2}$ & $8$ & $4.12 \cdot 10^{-10}$ & $1.01$ \\
\bottomrule
\end{tabular}
\end{center}
\end{table}

% \begin{table}[h]
% \begin{center}
% \begin{tabular}{@{}cccc@{}}
% \toprule
% Equation & Complexity & Loss & Score \\
% \midrule
% $y = 0.00590$ & $1$ & $1.72 \cdot 10^{-5}$ & $0.0$ \\
% $y = 0.496 \left(1.00 - x_{0}\right)^{2}$ & $6$ & $7.68 \cdot 10^{-9}$ & $1.54$ \\
% $\mathbf{y = 0.500 \left(1.00 - x_{0}\right)^{2}}$ & $\mathbf{10}$ & $\mathbf{4.05 \cdot 10^{-9}}$ & $\mathbf{0.160}$ \\
% \bottomrule
% \end{tabular}
% \end{center}
% \end{table}

% ############################## LJ main #########################################

% \begin{table}[h]
% \caption{particle A-A || Power 2,3}
% \begin{center}
% \begin{tabular}{@{}cccc@{}}
% \toprule
% Equation & Complexity & Loss & Score \\
% \\
% \midrule
% $y = \frac{11.6 - 11.5 x_{0}}{x_{0}^{9}}$ & $9$ & $0.000361$ & $4.09$ \\
% \\
% $\begin{aligned} y &= \frac{x_{0} - 2.55 + \frac{1.57}{x_{0}^{8}}}{x_{0}^{5}} \end{aligned}$ & $14$ & $5.81 \cdot 10^{-5}$ & $1.81$ \\
% \\
% $y = \frac{-1.10 + \frac{1.11}{x_{0}^{10}}}{x_{0}^{5}}$ & $10$ & $0.000653$ & $3.03$ \\
% \\
% $y = \frac{-1.87 + \frac{1.92}{x_{0}^{6}}}{x_{0}^{6}}$ & $9$ & $0.000323$ & $4.26$ \\
% \\
% $y = \frac{-11.9 + \frac{11.9}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000160$ & $3.18$ \\
% \\
% $y = \frac{-11.5 + \frac{11.6}{x_{0}}}{x_{0}^{8}}$ & $8$ & $0.000361$ & $4.12$ \\
% \\
% $\begin{aligned} y &= - \frac{11.5 \left(x_{0} - 1.01\right)}{x_{0}^{9}} \end{aligned}$ & $9$ & $0.000361$ & $2.04$ \\
% \\
% $y = \frac{-11.9 + \frac{11.8}{x_{0}}}{x_{0}^{10}}$ & $8$ & $0.00144$ & $2.73$ \\
% \\
% \bottomrule
% \end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
Equation & Complexity & Loss & Score & Power \\
\midrule
$\begin{aligned} y &= 7.92 \left(0.502 x_{0} - 1\right)^{3} + \frac{1}{x_{0}^{15}} \end{aligned}$ & $11$ & $0.00114$ & $1.93$ & $2, 3$ \\
\\
$\begin{aligned} y &= \frac{-0.857 + \frac{0.871}{x_{0}^{12}}}{x_{0}^{4}} \end{aligned}$ & $10$ & $0.00181$ & $2.48$ & $2, 3, 4$ \\
\\
$\begin{aligned} y &= - \frac{1.03}{x_{0}^{5}} + \frac{1.05}{x_{0}^{15}} \end{aligned}$ & $10$ & $0.000890$ & $1.94$ & $2, 3, 5$ \\
\\
$\mathbf{y = \frac{-1.95 + \frac{1.90}{x_{0}^{6}}}{x_{0}^{6}}}$ & $\mathbf{9}$ & $\mathbf{0.00159}$ & $\mathbf{2.62}$ & $\mathbf{2, 3, 6}$ \\
\\
$y = \frac{-1.62 + \frac{1.64}{x_{0}^{7}}}{x_{0}^{6}}$ & $11$ & $0.000187$ & $1.94$ & $2, 3, 7$ \\
\\
$\begin{aligned} y &= \frac{1.65 \left(-0.986 + \frac{1}{x_{0}^{7}}\right)}{x_{0}^{6}} \end{aligned}$ & $12$ & $0.000187$ & $2.44$ & $2, 3, 8$ \\
\\
$y = \frac{-1.21 + \frac{1.19}{x_{0}^{9}}}{x_{0}^{6}}$ & $10$ & $0.000926$ & $2.20$ & $2, 3, 9$ \\
\\
$y = \frac{-1.14 + \frac{1.09}{x_{0}^{10}}}{x_{0}^{6}}$ & $10$ & $0.00145$ & $1.96$ & $2, 3, 10$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
Equation & Complexity & Loss & Score & Power\\
\\
\midrule
$y = \frac{-2.67 + \frac{2.14}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000697$ & $3.68$ & $2, 3$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $9$ & $3.47 \cdot 10^{-5}$ & $3.32$ & $2, 3, 4$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $10$ & $3.47 \cdot 10^{-5}$ & $3.00$ & $2, 3, 5$ \\
\\
$y = \frac{2.33 - 2.91 x_{0}}{x_{0}^{9}}$ & $9$ & $3.47 \cdot 10^{-5}$ & $5.98$ & $2, 3, 6$ \\
\\
$\begin{aligned} y &= \frac{-0.764 + \frac{0.154}{x_{0}^{7}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $0.00149$ & $1.18$ & $2, 3, 7$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $8$ & $3.47 \cdot 10^{-5}$ & $6.70$ & $2, 3, 8$ \\
\\
$y = \frac{-2.67 + \frac{2.14}{x_{0}}}{x_{0}^{9}}$ & $8$ & $0.000697$ & $3.68$ & $2, 3, 9$ \\
\\
$\begin{aligned} y &= \frac{-0.773 + \frac{0.203}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $0.000109$ & $2.22$ & $2, 3, 10$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
Equation & Complexity & Loss & Score & power\\
\midrule
$\mathbf{y = \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}}}$ & $\mathbf{11}$ & $\mathbf{1.16 \cdot 10^{-5}}$ & $\mathbf{5.41}$ & $\mathbf{2, 3}$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $13$ & $1.17 \cdot 10^{-5}$ & $2.78$ & $2, 3, 4$ \\
\\
$y = \frac{-1.97 + \frac{1.73}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000136$ & $3.30$ & $2, 3, 5$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $5.75 \cdot 10^{-7}$ & $3.00$ & $2, 3, 6$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0}} \end{aligned}$ & $13$ & $1.94 \cdot 10^{-6}$ & $5.01$ & $2, 3, 7$ \\
\\
$\begin{aligned} y &= \frac{-0.463 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $1.16 \cdot 10^{-5}$ & $4.59$ & $2, 3, 8$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.376}{x_{0}} + \frac{0.138}{x_{0}^{9}}}{x_{0}^{4}} \end{aligned}$ & $12$ & $0.000108$ & $1.68$ & $2, 3, 9$ \\
\\
$\begin{aligned} y &= \frac{-0.289 + \frac{0.0700}{x_{0}^{10}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $0.000322$ & $1.79$ & $2, 3, 10$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0554$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = -0.0553$ & $2$ & $0.0688$ & $7.27 \cdot 10^{-8}$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00693$ \\
\\
$y = \frac{0.259}{x_{0}^{9}}$ & $5$ & $0.0641$ & $0.0319$ \\
\\
$y = \frac{0.199}{x_{0}^{27}}$ & $6$ & $0.0291$ & $0.789$ \\
\\
$y = \frac{0.200}{x_{0}^{27}}$ & $7$ & $0.0291$ & $8.93 \cdot 10^{-7}$ \\
\\
$y = -0.0785 + \frac{0.202}{x_{0}^{27}}$ & $8$ & $0.0217$ & $0.296$ \\
\\
$y = \frac{11.6 - 11.5 x_{0}}{x_{0}^{9}}$ & $9$ & $0.000361$ & $4.09$ \\
\\
$y = \frac{11.6 - 11.5 x_{0}}{x_{0}^{9}}$ & $10$ & $0.000361$ & $0.000537$ \\
\\
$\begin{aligned} y &= \frac{- 5.85 x_{0} + \frac{5.89}{x_{0}}}{x_{0}^{9}} \end{aligned}$ & $11$ & $2.92 \cdot 10^{-5}$ & $2.51$ \\
\\
$y = \frac{5.89 - 5.85 x_{0}^{2}}{x_{0}^{10}}$ & $12$ & $2.92 \cdot 10^{-5}$ & $3.19 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{- 5.75 x_{0} + \frac{5.79}{x_{0}}}{\left(x_{0}^{3} - 0.00706\right)^{3}} \end{aligned}$ & $13$ & $2.23 \cdot 10^{-5}$ & $0.269$ \\
\\
$\begin{aligned} y &= \frac{5.79 - 5.75 x_{0}^{2}}{x_{0} \left(x_{0}^{3} - 0.00706\right)^{3}} \end{aligned}$ & $14$ & $2.23 \cdot 10^{-5}$ & $1.12 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{- 5.75 x_{0} + \frac{5.78}{x_{0}}}{\left(x_{0}^{3} - \frac{0.00706}{x_{0}}\right)^{3}} \end{aligned}$ & $15$ & $2.12 \cdot 10^{-5}$ & $0.0517$ \\
\\
$y = \frac{5.78 - 5.75 x_{0}^{2}}{x_{0}^{10} - 0.0140}$ & $16$ & $2.06 \cdot 10^{-5}$ & $0.0268$ \\
\\
$y = \frac{5.78 - 5.75 x_{0}^{2}}{x_{0}^{10} - 0.0140}$ & $17$ & $2.06 \cdot 10^{-5}$ & $6.31 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{11.9 - 11.8 x_{0}^{2}}{x_{0}^{11} + x_{0}^{9}} \end{aligned}$ & $18$ & $1.75 \cdot 10^{-5}$ & $0.164$ \\
\\
$\begin{aligned} y &= \frac{- 11.8 x_{0} + \frac{11.9}{x_{0}}}{x_{0}^{7} \left(x_{0}^{3} + x_{0}\right)} \end{aligned}$ & $19$ & $1.75 \cdot 10^{-5}$ & $0.000462$ \\
\\
$\begin{aligned} y &= 0.00272 + \frac{- 11.8 x_{0} + \frac{11.9}{x_{0}}}{2 x_{0}^{9}} \end{aligned}$ & $20$ & $1.58 \cdot 10^{-5}$ & $0.102$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0554$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = -0.0553$ & $2$ & $0.0688$ & $2.18 \cdot 10^{-7}$ \\
\\
$y = - \frac{0.0953}{x_{0}}$ & $3$ & $0.0683$ & $0.00693$ \\
\\
$\begin{aligned} y &= 4.04 \cdot 10^{4} \left(0.515 x_{0} - 1\right)^{16} \end{aligned}$ & $5$ & $0.0423$ & $0.239$ \\
\\
$\begin{aligned} y &= 1.64 \cdot 10^{9} \left(0.515 x_{0} - 1\right)^{32} \end{aligned}$ & $6$ & $0.0279$ & $0.417$ \\
\\
$\begin{aligned} y &= 1.68 \cdot 10^{9} \left(0.515 x_{0} - 1\right)^{32} - 0.0854 \end{aligned}$ & $8$ & $0.0209$ & $0.144$ \\
\\
$\begin{aligned} y &= 7.97 \left(0.501 x_{0} - 1\right)^{3} + \frac{1}{x_{0}^{15}} \end{aligned}$ & $10$ & $0.00116$ & $1.45$ \\
\\
$\begin{aligned} y &= 7.97 \left(0.501 x_{0} - 1\right)^{3} + \frac{1}{x_{0}^{15}} \end{aligned}$ & $11$ & $0.00116$ & $2.58 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 2.01 + \frac{1.03}{x_{0}^{12}}}{x_{0}^{3}} \end{aligned}$ & $12$ & $0.000354$ & $1.19$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 2.01 + \frac{1.03}{x_{0}^{12}}}{x_{0}^{3}} \end{aligned}$ & $13$ & $0.000354$ & $5.65 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 2.55 + \frac{1.57}{x_{0}^{8}}}{x_{0}^{5}} \end{aligned}$ & $14$ & $5.81 \cdot 10^{-5}$ & $1.81$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 2.55 + \frac{1.57}{x_{0}^{8}}}{x_{0}^{5}} \end{aligned}$ & $16$ & $5.81 \cdot 10^{-5}$ & $1.63 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 2.55 + \frac{1.57}{x_{0}^{8}}}{x_{0}^{5}} \end{aligned}$ & $17$ & $5.80 \cdot 10^{-5}$ & $0.00138$ \\
\\
$\begin{aligned} y &= \frac{x_{0} \left(x_{0} - 2.56 + \frac{1.59}{x_{0}^{8}}\right)}{x_{0}^{6} + 0.00348} \end{aligned}$ & $18$ & $5.70 \cdot 10^{-5}$ & $0.0172$ \\
\\
$\begin{aligned} y &= \frac{x_{0} \left(x_{0} - 2.56 + \frac{1.59}{x_{0}^{8}}\right)}{x_{0}^{6} + 0.00837} \end{aligned}$ & $19$ & $5.42 \cdot 10^{-5}$ & $0.0509$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0551$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00347$ \\
\\
$y = \frac{0.235}{x_{0}^{25}}$ & $5$ & $0.0299$ & $0.414$ \\
\\
$y = \frac{0.152}{x_{0}^{30}}$ & $6$ & $0.0290$ & $0.0296$ \\
\\
$y = -0.0975 + \frac{0.256}{x_{0}^{25}}$ & $7$ & $0.0218$ & $0.286$ \\
\\
$y = \frac{-1.31 + \frac{1.36}{x_{0}^{5}}}{x_{0}^{5}}$ & $9$ & $0.0135$ & $0.239$ \\
\\
$y = \frac{-1.10 + \frac{1.11}{x_{0}^{10}}}{x_{0}^{5}}$ & $10$ & $0.000653$ & $3.03$ \\
\\
$\begin{aligned} y &= - \frac{1.87}{x_{0}^{6}} + \frac{1.92}{x_{0}^{12}} \end{aligned}$ & $12$ & $0.000323$ & $0.352$ \\
\\
$\begin{aligned} y &= - \frac{1.87}{x_{0}^{6}} + \frac{1.92}{x_{0}^{12}} \end{aligned}$ & $13$ & $0.000323$ & $3.10 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.0128 - \frac{1.87}{x_{0}^{6}} + \frac{1.92}{x_{0}^{12}} \end{aligned}$ & $14$ & $0.000140$ & $0.833$ \\
\\
$\begin{aligned} y &= 0.0128 - \frac{1.87}{x_{0}^{6}} + \frac{1.92}{x_{0}^{12}} \end{aligned}$ & $15$ & $0.000140$ & $3.56 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= - \frac{3.53}{x_{0}^{8} + 2.71} + \frac{1}{x_{0}^{14}} \end{aligned}$ & $17$ & $6.21 \cdot 10^{-5}$ & $0.408$ \\
\\
$\begin{aligned} y &= - \frac{3.53}{x_{0}^{8} + x_{0} + 1.95} + \frac{0.922}{x_{0}^{15}} \end{aligned}$ & $18$ & $2.03 \cdot 10^{-5}$ & $1.12$ \\
\\
$\begin{aligned} y &= - \frac{3.53}{x_{0}^{8} + x_{0} + 1.98} + \frac{0.922}{x_{0}^{15}} \end{aligned}$ & $20$ & $1.60 \cdot 10^{-5}$ & $0.118$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0552$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = -0.0554$ & $2$ & $0.0688$ & $7.27 \cdot 10^{-7}$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00693$ \\
\\
$y = 29.5 \left(0.569 x_{0} - 1\right)^{6}$ & $4$ & $0.0672$ & $0.0168$ \\
\\
$\begin{aligned} y &= 2.18 \cdot 10^{10} \left(0.516 x_{0} - 1\right)^{36} \end{aligned}$ & $5$ & $0.0290$ & $0.841$ \\
\\
$\begin{aligned} y &= 2.18 \cdot 10^{10} \left(0.516 x_{0} - 1\right)^{36} \end{aligned}$ & $6$ & $0.0290$ & $2.42 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 2.18 \cdot 10^{10} \left(0.516 x_{0} - 1\right)^{36} - 0.0421 \end{aligned}$ & $7$ & $0.0241$ & $0.185$ \\
\\
$\begin{aligned} y &= 2.18 \cdot 10^{10} \left(0.516 x_{0} - 1\right)^{36} - 0.0696 \end{aligned}$ & $8$ & $0.0228$ & $0.0545$ \\
\\
$y = \frac{-1.87 + \frac{1.92}{x_{0}^{6}}}{x_{0}^{6}}$ & $9$ & $0.000323$ & $4.26$ \\
\\
$\begin{aligned} y &= \frac{-1.85 + \frac{1.90}{x_{0}^{12}}}{x_{0}^{6} + x_{0}} \end{aligned}$ & $12$ & $0.000286$ & $0.0402$ \\
\\
$y = \frac{-5.85 + \frac{5.89}{x_{0}^{2}}}{x_{0}^{8}}$ & $13$ & $2.92 \cdot 10^{-5}$ & $2.28$ \\
\\
$y = \frac{-5.85 + \frac{5.89}{x_{0}^{2}}}{x_{0}^{8}}$ & $14$ & $2.92 \cdot 10^{-5}$ & $2.81 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{5.89 \left(-0.993 + \frac{1}{x_{0}^{2}}\right)}{x_{0}^{8}} \end{aligned}$ & $15$ & $2.92 \cdot 10^{-5}$ & $6.86 \cdot 10^{-8}$ \\
\\
$\begin{aligned} y &= \frac{- \frac{5.85}{x_{0}^{3}} + \frac{5.89}{x_{0}^{5}}}{x_{0}^{5}} \end{aligned}$ & $16$ & $2.92 \cdot 10^{-5}$ & $0.000623$ \\
\\
$\begin{aligned} y &= 7.14 \cdot 10^{-6} + \frac{5.89 \left(-0.993 + \frac{1}{x_{0}^{2}}\right)}{x_{0}^{8}} \end{aligned}$ & $17$ & $2.91 \cdot 10^{-5}$ & $0.00127$ \\
\\
$\begin{aligned} y &= 0.00489 + \frac{-5.85 + \frac{5.89}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $18$ & $1.53 \cdot 10^{-5}$ & $0.646$ \\
\\
$\begin{aligned} y &= 0.00391 + \frac{-5.85 + \frac{5.89}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $20$ & $1.47 \cdot 10^{-5}$ & $0.0177$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0554$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00347$ \\
\\
$y = \frac{0.310}{x_{0}^{21}}$ & $5$ & $0.0336$ & $0.355$ \\
\\
$y = \frac{0.183}{x_{0}^{28}}$ & $6$ & $0.0290$ & $0.149$ \\
\\
$y = -0.0966 + \frac{0.362}{x_{0}^{21}}$ & $7$ & $0.0247$ & $0.160$ \\
\\
$y = \frac{-11.5 + \frac{11.6}{x_{0}}}{x_{0}^{7}}$ & $8$ & $0.00386$ & $1.86$ \\
\\
$y = \frac{-11.9 + \frac{11.9}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000160$ & $3.18$ \\
\\
$y = \frac{-2.88 + \frac{2.93}{x_{0}^{4}}}{x_{0}^{7}}$ & $10$ & $8.96 \cdot 10^{-5}$ & $0.579$ \\
\\
$\begin{aligned} y &= \frac{- \frac{5.85}{x_{0}} + \frac{5.90}{x_{0}^{3}}}{x_{0}^{7}} \end{aligned}$ & $11$ & $2.91 \cdot 10^{-5}$ & $1.12$ \\
\\
$y = \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}}$ & $12$ & $2.91 \cdot 10^{-5}$ & $5.84 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.00348 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $13$ & $1.37 \cdot 10^{-5}$ & $0.753$ \\
\\
$\begin{aligned} y &= 0.00348 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $14$ & $1.37 \cdot 10^{-5}$ & $8.02 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= 0.00406 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $15$ & $1.35 \cdot 10^{-5}$ & $0.0159$ \\
\\
$\begin{aligned} y &= 0.00388 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $16$ & $1.35 \cdot 10^{-5}$ & $0.000387$ \\
\\
$\begin{aligned} y &= 0.00534 + \frac{-5.90 + \frac{5.94}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $17$ & $8.02 \cdot 10^{-6}$ & $0.521$ \\
\\
$\begin{aligned} y &= 0.00534 + \frac{-5.90 + \frac{5.94}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $20$ & $8.02 \cdot 10^{-6}$ & $1.21 \cdot 10^{-6}$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0553$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00347$ \\
\\
$y = 129. \left(0.545 x_{0} - 1\right)^{8}$ & $4$ & $0.0623$ & $0.0932$ \\
\\
$y = \frac{0.254}{x_{0}^{24}}$ & $5$ & $0.0305$ & $0.713$ \\
\\
$y = \frac{0.202}{x_{0}^{27}}$ & $6$ & $0.0291$ & $0.0465$ \\
\\
$y = -0.0914 + \frac{0.262}{x_{0}^{24}}$ & $7$ & $0.0222$ & $0.271$ \\
\\
$y = \frac{-11.5 + \frac{11.6}{x_{0}}}{x_{0}^{8}}$ & $8$ & $0.000361$ & $4.12$ \\
\\
$y = \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}}$ & $9$ & $2.91 \cdot 10^{-5}$ & $2.52$ \\
\\
$y = \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}}$ & $10$ & $2.91 \cdot 10^{-5}$ & $1.24 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= 0.00348 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $11$ & $1.37 \cdot 10^{-5}$ & $0.753$ \\
\\
$\begin{aligned} y &= 0.00348 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $12$ & $1.37 \cdot 10^{-5}$ & $8.16 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= 0.00388 + \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{x_{0}^{8}} \end{aligned}$ & $13$ & $1.35 \cdot 10^{-5}$ & $0.0164$ \\
\\
$\begin{aligned} y &= \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{0.00121 x_{0}^{16} + x_{0}^{8}} \end{aligned}$ & $15$ & $1.00 \cdot 10^{-5}$ & $0.149$ \\
\\
$\begin{aligned} y &= \frac{-5.85 + \frac{5.90}{x_{0}^{2}}}{0.000522 x_{0}^{18} + x_{0}^{8}} \end{aligned}$ & $16$ & $8.00 \cdot 10^{-6}$ & $0.224$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-0 interaction || Power 2, 3, 9}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0553$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = - \frac{0.0957}{x_{0}}$ & $3$ & $0.0683$ & $0.00347$ \\
\\
$y = \frac{0.259}{x_{0}^{9}}$ & $4$ & $0.0641$ & $0.0639$ \\
\\
$y = \frac{0.200}{x_{0}^{27}}$ & $5$ & $0.0291$ & $0.789$ \\
\\
$y = -0.0885 + \frac{0.213}{x_{0}^{27}}$ & $7$ & $0.0215$ & $0.152$ \\
\\
$\begin{aligned} y &= - \frac{11.5 \left(x_{0} - 1.01\right)}{x_{0}^{9}} \end{aligned}$ & $9$ & $0.000361$ & $2.04$ \\
\\
$\begin{aligned} y &= - \frac{5.85 \left(x_{0} - \frac{1.01}{x_{0}}\right)}{x_{0}^{9}} \end{aligned}$ & $11$ & $2.91 \cdot 10^{-5}$ & $1.26$ \\
\\
$\begin{aligned} y &= 0.00442 - \frac{5.85 \left(x_{0} - \frac{1.01}{x_{0}}\right)}{x_{0}^{9}} \end{aligned}$ & $13$ & $1.38 \cdot 10^{-5}$ & $0.374$ \\
\\
$\begin{aligned} y &= 0.00373 - \frac{5.85 \left(x_{0} - \frac{1.01}{x_{0}}\right)}{x_{0}^{9}} \end{aligned}$ & $14$ & $1.36 \cdot 10^{-5}$ & $0.0133$ \\
\\
$\begin{aligned} y &= \frac{\left(x_{0} - \frac{1.01}{x_{0}}\right) \left(\left(x_{0} - 0.799\right)^{3} - 5.85\right)}{x_{0}^{9}} \end{aligned}$ & $16$ & $1.14 \cdot 10^{-5}$ & $0.0897$ \\
\\
$\begin{aligned} y &= - \frac{5.85}{\frac{x_{0}^{9}}{x_{0} - \frac{1.01}{x_{0}}} + 21.9 \left(x_{0} - 0.715\right)^{9}} \end{aligned}$ & $18$ & $9.73 \cdot 10^{-6}$ & $0.0773$ \\
\\
$\begin{aligned} y &= - \frac{5.85}{\frac{x_{0}^{9}}{x_{0} - \frac{1.01}{x_{0}}} + 21.9 \left(x_{0} - 0.757\right)^{9}} \end{aligned}$ & $19$ & $7.98 \cdot 10^{-6}$ & $0.198$ \\
\\
$\begin{aligned} y &= - \frac{5.85}{\frac{x_{0}^{9}}{x_{0} - \frac{1.01}{x_{0}}} + 21.9 \left(x_{0} - 0.757\right)^{9}} \end{aligned}$ & $20$ & $7.98 \cdot 10^{-6}$ & $2.51 \cdot 10^{-7}$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-0 interaction || Power 2, 3, 10}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0553$ & $1$ & $0.0688$ & $0.0$ \\
\\
$y = - \frac{0.0952}{x_{0}}$ & $3$ & $0.0683$ & $0.00347$ \\
\\
$y = 589. \left(0.528 x_{0} - 1\right)^{10}$ & $4$ & $0.0574$ & $0.175$ \\
\\
$y = \frac{0.152}{x_{0}^{30}}$ & $5$ & $0.0290$ & $0.682$ \\
\\
$y = -0.0929 + \frac{0.165}{x_{0}^{30}}$ & $7$ & $0.0221$ & $0.136$ \\
\\
$y = \frac{-11.9 + \frac{11.8}{x_{0}}}{x_{0}^{10}}$ & $8$ & $0.00144$ & $2.73$ \\
\\
$y = \frac{-11.9 + \frac{11.9}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000160$ & $2.20$ \\
\\
$y = \frac{-3.94 + \frac{3.95}{x_{0}^{3}}}{x_{0}^{8}}$ & $12$ & $0.000123$ & $0.0866$ \\
\\
$y = \frac{-2.88 + \frac{2.93}{x_{0}^{4}}}{x_{0}^{7}}$ & $13$ & $8.96 \cdot 10^{-5}$ & $0.319$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 3.10 + \frac{2.13}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $15$ & $3.30 \cdot 10^{-5}$ & $0.499$ \\
\\
$\begin{aligned} y &= \frac{x_{0} - 3.10 + \frac{2.13}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $17$ & $3.30 \cdot 10^{-5}$ & $4.84 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.00307 + \frac{x_{0} - 3.10 + \frac{2.13}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $18$ & $2.59 \cdot 10^{-5}$ & $0.244$ \\
\\
$\begin{aligned} y &= \frac{-11.5 + \frac{11.6}{x_{0}^{2}}}{x_{0}^{3} \left(x_{0}^{6} + x_{0}^{4} - 0.0368\right)} \end{aligned}$ & $19$ & $2.05 \cdot 10^{-5}$ & $0.232$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.451 x_{0} - 0.808$ & $5$ & $0.0329$ & $0.202$ \\
\\
$y = 0.472 x_{0} - 0.847$ & $6$ & $0.0329$ & $0.00108$ \\
\\
$y = - \frac{1.46}{x_{0}^{9} + 2.55}$ & $7$ & $0.0302$ & $0.0870$ \\
\\
$y = - \frac{3.05}{x_{0}^{9} + 5.95}$ & $8$ & $0.0277$ & $0.0851$ \\
\\
$y = \frac{-2.67 + \frac{2.14}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000697$ & $3.68$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $10$ & $3.47 \cdot 10^{-5}$ & $3.00$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $11$ & $3.47 \cdot 10^{-5}$ & $1.15 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - 0.00271} \end{aligned}$ & $12$ & $3.00 \cdot 10^{-5}$ & $0.145$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - \frac{0.00271}{x_{0}}} \end{aligned}$ & $14$ & $2.92 \cdot 10^{-5}$ & $0.0130$ \\
\\
$\begin{aligned} y &= \frac{-2.66 + \frac{2.13}{x_{0}}}{x_{0}^{7} \left(x_{0} - 0.0780\right)} \end{aligned}$ & $15$ & $2.84 \cdot 10^{-5}$ & $0.0288$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - \frac{0.000336}{x_{0}^{9}}} \end{aligned}$ & $16$ & $2.65 \cdot 10^{-5}$ & $0.0700$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} + \left(x_{0} - 0.598\right)^{18}} \end{aligned}$ & $17$ & $2.50 \cdot 10^{-5}$ & $0.0569$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{2.01 \cdot 10^{-8} x_{0}^{36} + x_{0}^{8}} \end{aligned}$ & $18$ & $2.41 \cdot 10^{-5}$ & $0.0355$ \\
\\
$\begin{aligned} y &= \frac{0.137 \left(-2.91 + \frac{2.33}{x_{0}}\right)}{x_{0}^{2} \left(0.718 x_{0} + \left(0.964 x_{0} - 1\right)^{9}\right)^{6}} \end{aligned}$ & $19$ & $2.39 \cdot 10^{-5}$ & $0.0107$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{\left(x_{0}^{2} + \frac{0.00712}{x_{0}^{2}}\right)^{4} - 0.0171} \end{aligned}$ & $20$ & $2.21 \cdot 10^{-5}$ & $0.0777$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 4}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.385 - \frac{0.730}{x_{0}}$ & $5$ & $0.0348$ & $0.147$ \\
\\
$y = - \frac{0.778}{x_{0}^{4} + 1.22}$ & $6$ & $0.0342$ & $0.0164$ \\
\\
$y = - \frac{12.1}{x_{0}^{16} + 25.3}$ & $7$ & $0.0267$ & $0.248$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $9$ & $3.47 \cdot 10^{-5}$ & $3.32$ \\
\\
$\begin{aligned} y &= 0.00259 + \frac{-2.92 + \frac{2.34}{x_{0}}}{x_{0}^{8}} \end{aligned}$ & $11$ & $2.99 \cdot 10^{-5}$ & $0.0736$ \\
\\
$\begin{aligned} y &= 0.00985 + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $13$ & $7.81 \cdot 10^{-6}$ & $0.672$ \\
\\
$\begin{aligned} y &= 0.0121 + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $14$ & $6.82 \cdot 10^{-6}$ & $0.136$ \\
\\
$\begin{aligned} y &= 0.0112 + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $15$ & $5.99 \cdot 10^{-6}$ & $0.129$ \\
\\
$\begin{aligned} y &= 0.00761 x_{0} + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $18$ & $4.79 \cdot 10^{-6}$ & $0.0749$ \\
\\
$\begin{aligned} y &= 0.00714 x_{0} + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $19$ & $4.46 \cdot 10^{-6}$ & $0.0717$ \\
\\
$\begin{aligned} y &= 0.00725 x_{0} + \frac{-0.783 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $20$ & $4.44 \cdot 10^{-6}$ & $0.00449$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 5}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.478 x_{0} - 0.870$ & $5$ & $0.0331$ & $0.198$ \\
\\
$y = - \frac{1.08}{x_{0}^{5} + 1.94}$ & $6$ & $0.0320$ & $0.0320$ \\
\\
$y = - \frac{1.68}{x_{0}^{9} + 3.00}$ & $7$ & $0.0294$ & $0.0844$ \\
\\
$y = \frac{-2.63 + \frac{2.08}{x_{0}}}{x_{0}^{5}}$ & $8$ & $0.0132$ & $0.804$ \\
\\
$y = \frac{-2.67 + \frac{2.14}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000697$ & $2.94$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $10$ & $3.47 \cdot 10^{-5}$ & $3.00$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $12$ & $3.47 \cdot 10^{-5}$ & $1.15 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.00258 + \frac{-2.92 + \frac{2.34}{x_{0}}}{x_{0}^{8}} \end{aligned}$ & $13$ & $2.99 \cdot 10^{-5}$ & $0.147$ \\
\\
$\begin{aligned} y &= 0.00258 + \frac{-2.92 + \frac{2.34}{x_{0}}}{x_{0}^{8}} \end{aligned}$ & $14$ & $2.99 \cdot 10^{-5}$ & $3.94 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{0.963 \left(-2.91 + \frac{2.33}{x_{0}}\right)}{x_{0}^{6} \left(x_{0}^{2} - 0.0309\right)} \end{aligned}$ & $16$ & $2.78 \cdot 10^{-5}$ & $0.0370$ \\
\\
$\begin{aligned} y &= \frac{x_{0}^{2} \left(-2.91 + \frac{2.33}{x_{0}}\right)}{\left(x_{0}^{5} + \left(x_{0} - 0.747\right)^{25}\right)^{2}} \end{aligned}$ & $17$ & $2.45 \cdot 10^{-5}$ & $0.125$ \\
\\
$\begin{aligned} y &= \frac{x_{0}^{2} \left(-2.91 + \frac{2.33}{x_{0}}\right)}{\left(x_{0}^{5} + \left(x_{0} - 0.747\right)^{20}\right)^{2}} \end{aligned}$ & $18$ & $2.40 \cdot 10^{-5}$ & $0.0205$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{2} \left(x_{0} + 0.0281\right) \left(x_{0}^{5} - 0.0179\right)} \end{aligned}$ & $19$ & $2.33 \cdot 10^{-5}$ & $0.0301$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 6}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.385 - \frac{0.731}{x_{0}}$ & $5$ & $0.0348$ & $0.147$ \\
\\
$y = - \frac{1.23}{x_{0}^{6} + 2.32}$ & $6$ & $0.0307$ & $0.126$ \\
\\
$y = - \frac{2.54}{x_{0}^{9} + 4.93}$ & $7$ & $0.0279$ & $0.0930$ \\
\\
$y = \frac{2.14 - 2.67 x_{0}}{x_{0}^{6}}$ & $8$ & $0.0138$ & $0.707$ \\
\\
$y = \frac{2.33 - 2.91 x_{0}}{x_{0}^{9}}$ & $9$ & $3.47 \cdot 10^{-5}$ & $5.98$ \\
\\
$\begin{aligned} y &= 0.0118 + \frac{-0.786 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $13$ & $2.71 \cdot 10^{-6}$ & $0.637$ \\
\\
$\begin{aligned} y &= 0.0118 + \frac{-0.786 + \frac{0.205}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $15$ & $2.71 \cdot 10^{-6}$ & $8.49 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.0118 + \frac{1.01 \left(-0.786 + \frac{0.205}{x_{0}^{6}}\right)}{x_{0}^{6}} \end{aligned}$ & $17$ & $1.29 \cdot 10^{-6}$ & $0.371$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 7}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.385 - \frac{0.730}{x_{0}}$ & $5$ & $0.0348$ & $0.147$ \\
\\
$y = - \frac{1.21}{x_{0}^{7} + 2.32}$ & $6$ & $0.0305$ & $0.133$ \\
\\
$y = - \frac{8.83}{x_{0}^{14} + 17.7}$ & $7$ & $0.0267$ & $0.130$ \\
\\
$\begin{aligned} y &= \frac{-0.764 + \frac{0.154}{x_{0}^{7}}}{x_{0}^{7}} \end{aligned}$ & $9$ & $0.00484$ & $0.854$ \\
\\
$\begin{aligned} y &= \frac{-0.764 + \frac{0.154}{x_{0}^{7}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $0.00149$ & $1.18$ \\
\\
$\begin{aligned} y &= \frac{-1.23 + \frac{0.0543}{x_{0}^{14}}}{x_{0}^{7} + x_{0}} \end{aligned}$ & $12$ & $0.000210$ & $0.982$ \\
\\
$\begin{aligned} y &= \frac{-1.17 + \frac{0.0506}{x_{0}^{14}}}{x_{0}^{7} + x_{0}^{2}} \end{aligned}$ & $13$ & $0.000115$ & $0.599$ \\
\\
$\begin{aligned} y &= \frac{-1.23 + \frac{0.0543}{x_{0}^{14}}}{x_{0}^{8} + x_{0}} \end{aligned}$ & $14$ & $5.01 \cdot 10^{-5}$ & $0.832$ \\
\\
$\begin{aligned} y &= \frac{-1.37 + \frac{0.0601}{x_{0}^{14}}}{x_{0} \left(x_{0}^{7} + x_{0} + 0.285\right)} \end{aligned}$ & $18$ & $3.28 \cdot 10^{-5}$ & $0.106$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 8}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.463 x_{0} - 0.833$ & $5$ & $0.0329$ & $0.204$ \\
\\
$y = - \frac{1.23}{x_{0}^{8} + 2.20}$ & $6$ & $0.0306$ & $0.0719$ \\
\\
$y = - \frac{2.67}{x_{0}^{8} + 5.32}$ & $7$ & $0.0282$ & $0.0802$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $8$ & $3.47 \cdot 10^{-5}$ & $6.70$ \\
\\
$\begin{aligned} y &= 0.00118 + \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}} \end{aligned}$ & $10$ & $3.17 \cdot 10^{-5}$ & $0.0444$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - 0.00250} \end{aligned}$ & $11$ & $3.00 \cdot 10^{-5}$ & $0.0564$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} + \left(x_{0} - 0.956\right)^{3}} \end{aligned}$ & $13$ & $2.66 \cdot 10^{-5}$ & $0.0598$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} + \left(x_{0} - 0.605\right)^{24}} \end{aligned}$ & $14$ & $2.40 \cdot 10^{-5}$ & $0.103$ \\
\\
$\begin{aligned} y &= \frac{1.04 \left(-2.91 + \frac{2.33}{x_{0}}\right)}{x_{0}^{8} + \left(x_{0} - 0.647\right)^{3}} \end{aligned}$ & $15$ & $2.35 \cdot 10^{-5}$ & $0.0219$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} + \left(\left(x_{0} - 0.647\right)^{9} - 0.170\right)^{3}} \end{aligned}$ & $17$ & $2.33 \cdot 10^{-5}$ & $0.00480$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} + \left(\left(x_{0} - 0.647\right)^{8} - 0.103\right)^{3}} \end{aligned}$ & $18$ & $2.13 \cdot 10^{-5}$ & $0.0878$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 9}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.453 x_{0} - 0.821$ & $5$ & $0.0328$ & $0.205$ \\
\\
$y = - \frac{1.65}{x_{0}^{9} + 2.91}$ & $6$ & $0.0295$ & $0.106$ \\
\\
$y = - \frac{2.91}{x_{0}^{9} + 5.74}$ & $7$ & $0.0277$ & $0.0634$ \\
\\
$y = \frac{-2.67 + \frac{2.14}{x_{0}}}{x_{0}^{9}}$ & $8$ & $0.000697$ & $3.68$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $10$ & $3.47 \cdot 10^{-5}$ & $1.50$ \\
\\
$y = \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8}}$ & $11$ & $3.47 \cdot 10^{-5}$ & $6.34 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - 0.00253} \end{aligned}$ & $13$ & $3.00 \cdot 10^{-5}$ & $0.0726$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{8} - \frac{0.00253}{x_{0}^{3}}} \end{aligned}$ & $15$ & $2.91 \cdot 10^{-5}$ & $0.0143$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{0.000497 x_{0}^{18} + x_{0}^{8}} \end{aligned}$ & $16$ & $2.91 \cdot 10^{-5}$ & $0.00117$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{6} \left(x_{0} + \left(x_{0} - 0.834\right)^{9}\right)^{2}} \end{aligned}$ & $17$ & $2.85 \cdot 10^{-5}$ & $0.0207$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{7} \left(x_{0} + \left(x_{0} - 0.834\right)^{9}\right)} \end{aligned}$ & $18$ & $2.49 \cdot 10^{-5}$ & $0.137$ \\
\\
$\begin{aligned} y &= \frac{-2.91 + \frac{2.33}{x_{0}}}{x_{0}^{7} \left(x_{0} + \left(x_{0} - 0.834\right)^{18}\right)} \end{aligned}$ & $19$ & $2.42 \cdot 10^{-5}$ & $0.0284$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 0-1 interaction || Power 2, 3, 10}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.136$ & $1$ & $0.0607$ & $0.0$ \\
\\
$y = - \frac{0.238}{x_{0}}$ & $3$ & $0.0477$ & $0.121$ \\
\\
$y = - \frac{0.294}{x_{0}^{2}}$ & $4$ & $0.0403$ & $0.169$ \\
\\
$y = 0.385 - \frac{0.731}{x_{0}}$ & $5$ & $0.0348$ & $0.147$ \\
\\
$y = - \frac{3.27}{x_{0}^{10} + 5.73}$ & $6$ & $0.0282$ & $0.208$ \\
\\
$y = - \frac{3.27}{x_{0}^{10} + \frac{5.73}{x_{0}}}$ & $8$ & $0.0242$ & $0.0771$ \\
\\
$\begin{aligned} y &= \frac{-1.41 + \frac{0.902}{x_{0}^{2}}}{x_{0}^{10}} \end{aligned}$ & $9$ & $0.00504$ & $1.57$ \\
\\
$\begin{aligned} y &= \frac{-0.567 + \frac{0.0597}{x_{0}^{10}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $0.00100$ & $1.62$ \\
\\
$\begin{aligned} y &= \frac{-0.773 + \frac{0.203}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $0.000109$ & $2.22$ \\
\\
$\begin{aligned} y &= \frac{0.0489 + \frac{- \frac{0.702}{x_{0}} + \frac{0.0915}{x_{0}^{10}}}{x_{0}^{3}}}{x_{0}} \end{aligned}$ & $15$ & $2.88 \cdot 10^{-5}$ & $0.333$ \\
\\
$\begin{aligned} y &= \frac{-0.811 + \frac{0.0879}{x_{0}^{10}}}{x_{0}^{3} \cdot \left(0.267 x_{0}^{6} + x_{0}\right)} \end{aligned}$ & $18$ & $2.80 \cdot 10^{-5}$ & $0.00891$ \\
\\
$\begin{aligned} y &= \frac{-0.818 + \frac{0.0879}{x_{0}^{10}}}{x_{0}^{3} \cdot \left(0.279 x_{0}^{6} + x_{0}\right)} \end{aligned}$ & $20$ & $1.33 \cdot 10^{-5}$ & $0.374$ \\
\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = \frac{0.0917}{x_{0}^{3}}$ & $4$ & $0.0307$ & $0.0171$ \\
\\
$y = \frac{0.124}{x_{0}^{9}}$ & $5$ & $0.0152$ & $0.701$ \\
\\
$y = \frac{0.00327}{x_{0}^{27}}$ & $6$ & $0.00508$ & $1.10$ \\
\\
$y = \frac{0.000443}{x_{0}^{36}}$ & $7$ & $0.00492$ & $0.0302$ \\
\\
$y = -0.0322 + \frac{0.00330}{x_{0}^{27}}$ & $8$ & $0.00378$ & $0.265$ \\
\\
$y = -0.0349 + \frac{0.000449}{x_{0}^{36}}$ & $9$ & $0.00371$ & $0.0188$ \\
\\
$\begin{aligned} y &= \frac{-0.264 + \frac{0.117}{x_{0}^{9}}}{x_{0}^{3}} \end{aligned}$ & $10$ & $0.00258$ & $0.361$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $1.16 \cdot 10^{-5}$ & $5.41$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{\left(x_{0}^{3} - 0.000990\right)^{2}} \end{aligned}$ & $15$ & $1.15 \cdot 10^{-5}$ & $0.00231$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.625}{x_{0}^{2}} + \frac{0.373}{x_{0}^{6}}}{x_{0}^{5}} \end{aligned}$ & $16$ & $8.13 \cdot 10^{-6}$ & $0.344$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{\left(0.00578 x_{0}^{9} + x_{0}^{3}\right)^{2}} \end{aligned}$ & $17$ & $4.52 \cdot 10^{-6}$ & $0.587$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{\left(0.00104 x_{0}^{12} + x_{0}^{3}\right)^{2}} \end{aligned}$ & $18$ & $1.13 \cdot 10^{-6}$ & $1.39$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{\left(0.00104 x_{0}^{12} + x_{0}^{3}\right)^{2}} \end{aligned}$ & $19$ & $1.13 \cdot 10^{-6}$ & $1.77 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{\left(0.000886 x_{0}^{12} + x_{0}^{3}\right)^{2}} \end{aligned}$ & $20$ & $1.07 \cdot 10^{-6}$ & $0.0533$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 4}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = -0.0132$ & $3$ & $0.0323$ & $3.09 \cdot 10^{-8}$ \\
\\
$y = 6.41 \left(0.628 x_{0} - 1\right)^{4}$ & $4$ & $0.0256$ & $0.232$ \\
\\
$y = \frac{0.0350}{x_{0}^{16}}$ & $5$ & $0.00747$ & $1.23$ \\
\\
$y = \frac{0.000443}{x_{0}^{36}}$ & $6$ & $0.00492$ & $0.416$ \\
\\
$y = -0.0366 + \frac{0.00109}{x_{0}^{32}}$ & $8$ & $0.00368$ & $0.145$ \\
\\
$\begin{aligned} y &= \frac{-0.330 + \frac{0.146}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $10$ & $0.00103$ & $0.635$ \\
\\
$\begin{aligned} y &= \frac{-0.348 + \frac{0.0639}{x_{0}^{12}}}{x_{0}^{4}} \end{aligned}$ & $11$ & $0.000851$ & $0.196$ \\
\\
$\begin{aligned} y &= \frac{-0.698 + \frac{0.471}{x_{0}^{3}}}{x_{0}^{8}} \end{aligned}$ & $12$ & $0.000188$ & $1.51$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $13$ & $1.17 \cdot 10^{-5}$ & $2.78$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $14$ & $1.17 \cdot 10^{-5}$ & $6.83 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $15$ & $1.17 \cdot 10^{-5}$ & $8.54 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.00267 + \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $16$ & $3.97 \cdot 10^{-6}$ & $1.08$ \\
\\
$\begin{aligned} y &= 0.00267 + \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $17$ & $3.97 \cdot 10^{-6}$ & $3.10 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= 0.00280 + \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $19$ & $3.96 \cdot 10^{-6}$ & $0.00156$ \\
\\
$\begin{aligned} y &= 0.00199 x_{0} + \frac{- \frac{0.462}{x_{0}^{2}} + \frac{0.215}{x_{0}^{8}}}{x_{0}^{4}} \end{aligned}$ & $20$ & $2.63 \cdot 10^{-6}$ & $0.409$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 5}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = \frac{0.158}{x_{0}^{5}}$ & $4$ & $0.0253$ & $0.0818$ \\
\\
$y = \frac{0.00508}{x_{0}^{25}}$ & $5$ & $0.00521$ & $1.58$ \\
\\
$y = \frac{0.00168}{x_{0}^{30}}$ & $6$ & $0.00497$ & $0.0472$ \\
\\
$y = -0.0346 + \frac{0.00534}{x_{0}^{25}}$ & $7$ & $0.00386$ & $0.251$ \\
\\
$y = -0.0355 + \frac{0.00176}{x_{0}^{30}}$ & $8$ & $0.00370$ & $0.0441$ \\
\\
$y = \frac{-1.97 + \frac{1.73}{x_{0}}}{x_{0}^{9}}$ & $9$ & $0.000136$ & $3.30$ \\
\\
$y = \frac{-2.20 + \frac{1.94}{x_{0}}}{x_{0}^{8}}$ & $10$ & $1.60 \cdot 10^{-5}$ & $2.14$ \\
\\
$y = \frac{-2.20 + \frac{1.94}{x_{0}}}{x_{0}^{8}}$ & $11$ & $1.60 \cdot 10^{-5}$ & $4.38 \cdot 10^{-7}$ \\
\\
$y = \frac{-2.20 + \frac{1.94}{x_{0}}}{x_{0}^{8}}$ & $12$ & $1.60 \cdot 10^{-5}$ & $4.31 \cdot 10^{-6}$ \\
\\
$y = \frac{-2.20 + \frac{1.94}{x_{0}}}{x_{0}^{8}}$ & $13$ & $1.60 \cdot 10^{-5}$ & $3.13 \cdot 10^{-6}$ \\
\\
$\begin{aligned} y &= \frac{-2.19 + \frac{1.93}{x_{0}}}{x_{0}^{2} \left(x_{0}^{6} - 0.00670\right)} \end{aligned}$ & $14$ & $1.23 \cdot 10^{-5}$ & $0.263$ \\
\\
$\begin{aligned} y &= \frac{-2.19 + \frac{1.93}{x_{0}}}{x_{0}^{2} \left(x_{0}^{6} - 0.00584\right)} \end{aligned}$ & $15$ & $1.19 \cdot 10^{-5}$ & $0.0342$ \\
\\
$\begin{aligned} y &= \frac{-2.19 + \frac{1.93}{x_{0}}}{x_{0}^{2} \left(x_{0}^{6} - 0.00584\right)} \end{aligned}$ & $17$ & $1.19 \cdot 10^{-5}$ & $2.10 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{-2.19 + \frac{1.93}{x_{0}}}{x_{0}^{2} \left(x_{0}^{6} - \frac{0.000213}{x_{0}^{15}}\right)} \end{aligned}$ & $18$ & $9.78 \cdot 10^{-6}$ & $0.195$ \\
\\
$\begin{aligned} y &= \frac{-2.19 + \frac{1.93}{x_{0}}}{x_{0}^{2} \left(x_{0}^{6} - \frac{0.000213}{x_{0}^{15}}\right)} \end{aligned}$ & $19$ & $9.78 \cdot 10^{-6}$ & $5.11 \cdot 10^{-7}$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 6}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = \frac{0.162}{x_{0}^{6}}$ & $4$ & $0.0224$ & $0.122$ \\
\\
$y = \frac{0.000443}{x_{0}^{36}}$ & $5$ & $0.00492$ & $1.51$ \\
\\
$y = -0.0353 + \frac{0.000453}{x_{0}^{36}}$ & $7$ & $0.00370$ & $0.143$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $9$ & $1.16 \cdot 10^{-5}$ & $2.88$ \\
\\
$\begin{aligned} y &= \frac{-0.464 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $1.16 \cdot 10^{-5}$ & $2.59 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $5.75 \cdot 10^{-7}$ & $3.00$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{1.43 \cdot 10^{-5}}{x_{0}^{2}} + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $16$ & $5.75 \cdot 10^{-7}$ & $5.28 \cdot 10^{-5}$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}} - \frac{3.42 \cdot 10^{-6}}{x_{0}^{9}}}{x_{0}^{6}} \end{aligned}$ & $17$ & $5.75 \cdot 10^{-7}$ & $0.000248$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}} - \frac{3.42 \cdot 10^{-6}}{x_{0}^{18}}}{x_{0}^{6}} \end{aligned}$ & $18$ & $5.72 \cdot 10^{-7}$ & $0.00494$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}} - \frac{2.76 \cdot 10^{-8}}{x_{0}^{36}}}{x_{0}^{6}} \end{aligned}$ & $19$ & $5.69 \cdot 10^{-7}$ & $0.00509$ \\
\\
$\begin{aligned} y &= 0.00379 + \frac{-0.471 + \frac{0.217}{x_{0}^{6}} - \frac{3.78 \cdot 10^{-7}}{x_{0}^{27}}}{x_{0}^{6}} \end{aligned}$ & $20$ & $5.68 \cdot 10^{-7}$ & $0.00180$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 7}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = \frac{0.155}{x_{0}^{7}}$ & $4$ & $0.0197$ & $0.165$ \\
\\
$y = \frac{2.43 \cdot 10^{-5}}{x_{0}^{49}}$ & $5$ & $0.00501$ & $1.37$ \\
\\
$y = \frac{0.000116}{x_{0}^{42}}$ & $6$ & $0.00496$ & $0.0102$ \\
\\
$y = -0.0386 + \frac{0.0126}{x_{0}^{21}}$ & $7$ & $0.00429$ & $0.145$ \\
\\
$y = -0.0365 + \frac{0.00270}{x_{0}^{28}}$ & $8$ & $0.00372$ & $0.142$ \\
\\
$\begin{aligned} y &= \frac{-0.0690 + \frac{2.07 \cdot 10^{-5}}{x_{0}^{49}}}{x_{0}} \end{aligned}$ & $9$ & $0.00311$ & $0.178$ \\
\\
$\begin{aligned} y &= \frac{-0.231 + \frac{0.0402}{x_{0}^{14}}}{x_{0}^{3}} \end{aligned}$ & $10$ & $0.000924$ & $1.21$ \\
\\
$\begin{aligned} y &= \frac{-0.196 + \frac{0.0161}{x_{0}^{18}}}{x_{0}^{3}} \end{aligned}$ & $11$ & $0.000792$ & $0.154$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.246}{x_{0}} + \frac{0.0446}{x_{0}^{14}}}{x_{0}^{3}} \end{aligned}$ & $12$ & $0.000291$ & $1.00$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0}} \end{aligned}$ & $13$ & $1.94 \cdot 10^{-6}$ & $5.01$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0} - 0.00116} \end{aligned}$ & $15$ & $1.89 \cdot 10^{-6}$ & $0.0134$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0} - \frac{0.00116}{x_{0}}} \end{aligned}$ & $17$ & $1.88 \cdot 10^{-6}$ & $0.00116$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0} + \left(x_{0} - 0.707\right)^{14}} \end{aligned}$ & $19$ & $1.19 \cdot 10^{-6}$ & $0.229$ \\
\\
$\begin{aligned} y &= \frac{-0.642 + \frac{0.139}{x_{0}^{12}}}{x_{0}^{7} + x_{0} + \left(x_{0} - 0.901\right)^{28}} \end{aligned}$ & $20$ & $1.10 \cdot 10^{-6}$ & $0.0835$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 8}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = - 0.00456 x_{0}$ & $3$ & $0.0323$ & $0.000124$ \\
\\
$y = 95.2 \left(0.566 x_{0} - 1\right)^{8}$ & $4$ & $0.0170$ & $0.640$ \\
\\
$y = \frac{8.54 \cdot 10^{-7}}{x_{0}^{64}}$ & $5$ & $0.00508$ & $1.21$ \\
\\
$y = \frac{0.00108}{x_{0}^{32}}$ & $6$ & $0.00494$ & $0.0281$ \\
\\
$y = -0.0375 + \frac{0.00644}{x_{0}^{24}}$ & $7$ & $0.00392$ & $0.230$ \\
\\
$y = -0.0347 + \frac{0.00108}{x_{0}^{32}}$ & $8$ & $0.00370$ & $0.0588$ \\
\\
$\begin{aligned} y &= \frac{-0.0709 + \frac{0.00530}{x_{0}^{24}}}{x_{0}} \end{aligned}$ & $9$ & $0.00285$ & $0.260$ \\
\\
$\begin{aligned} y &= \frac{-0.154 + \frac{0.0231}{x_{0}^{16}}}{x_{0}^{3}} \end{aligned}$ & $10$ & $0.00114$ & $0.919$ \\
\\
$\begin{aligned} y &= \frac{-0.463 + \frac{0.215}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $11$ & $1.16 \cdot 10^{-5}$ & $4.59$ \\
\\
$\begin{aligned} y &= 0.00657 + \frac{-0.474 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $13$ & $6.93 \cdot 10^{-6}$ & $0.257$ \\
\\
$\begin{aligned} y &= 0.00255 + \frac{-0.474 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $14$ & $4.29 \cdot 10^{-6}$ & $0.481$ \\
\\
$\begin{aligned} y &= \frac{0.00657}{x_{0}} + \frac{-0.474 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{6}} \end{aligned}$ & $15$ & $1.07 \cdot 10^{-6}$ & $1.39$ \\
\\
$\begin{aligned} y &= \frac{0.00657 + \frac{-0.474 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{5}}}{x_{0}} \end{aligned}$ & $17$ & $1.07 \cdot 10^{-6}$ & $1.40 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{0.00657 + \frac{-0.474 + \frac{0.217}{x_{0}^{6}}}{x_{0}^{5}}}{x_{0}} \end{aligned}$ & $18$ & $1.07 \cdot 10^{-6}$ & $3.36 \cdot 10^{-6}$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 9}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = \frac{0.124}{x_{0}^{9}}$ & $4$ & $0.0152$ & $0.251$ \\
\\
$y = \frac{0.00327}{x_{0}^{27}}$ & $5$ & $0.00508$ & $1.10$ \\
\\
$y = \frac{0.000443}{x_{0}^{36}}$ & $6$ & $0.00492$ & $0.0302$ \\
\\
$y = -0.0367 + \frac{0.00336}{x_{0}^{27}}$ & $7$ & $0.00375$ & $0.273$ \\
\\
$y = -0.0355 + \frac{0.000438}{x_{0}^{36}}$ & $8$ & $0.00374$ & $0.00190$ \\
\\
$\begin{aligned} y &= \frac{-0.0758 + \frac{0.00282}{x_{0}^{27}}}{x_{0}} \end{aligned}$ & $9$ & $0.00275$ & $0.307$ \\
\\
$\begin{aligned} y &= \frac{-0.333 + \frac{0.118}{x_{0}^{9}}}{x_{0}^{4}} \end{aligned}$ & $10$ & $0.000640$ & $1.46$ \\
\\
$\begin{aligned} y &= \frac{-0.787 + \frac{0.254}{x_{0}^{9}}}{x_{0}^{9} + x_{0}} \end{aligned}$ & $11$ & $0.000581$ & $0.0978$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.376}{x_{0}} + \frac{0.138}{x_{0}^{9}}}{x_{0}^{4}} \end{aligned}$ & $12$ & $0.000108$ & $1.68$ \\
\\
$\begin{aligned} y &= \frac{0.225 - \frac{0.620}{x_{0}} + \frac{0.149}{x_{0}^{9}}}{x_{0}^{4}} \end{aligned}$ & $14$ & $8.12 \cdot 10^{-6}$ & $1.30$ \\
\\
$\begin{aligned} y &= \frac{-0.732 + \frac{0.230}{x_{0}^{9}}}{x_{0} \left(x_{0}^{6} + x_{0}^{2}\right)} \end{aligned}$ & $15$ & $2.35 \cdot 10^{-6}$ & $1.24$ \\
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\caption{LJ potential for 1-1 interaction || Power 2, 3, 10}
\begin{center}
\begin{tabular}{@{}cccc@{}}
\toprule
Equation & Complexity & Loss & Score \\
\\
\midrule
$y = -0.0132$ & $1$ & $0.0323$ & $0.0$ \\
\\
$y = -0.0132$ & $2$ & $0.0323$ & $6.19 \cdot 10^{-8}$ \\
\\
$y = \frac{0.107}{x_{0}^{10}}$ & $4$ & $0.0135$ & $0.438$ \\
\\
$y = \frac{0.00168}{x_{0}^{30}}$ & $5$ & $0.00497$ & $0.997$ \\
\\
$y = \frac{0.000181}{x_{0}^{40}}$ & $6$ & $0.00494$ & $0.00512$ \\
\\
$y = -0.0360 + \frac{0.00173}{x_{0}^{30}}$ & $7$ & $0.00369$ & $0.293$ \\
\\
$\begin{aligned} y &= \frac{-0.264 + \frac{0.0992}{x_{0}^{10}}}{x_{0}^{3}} \end{aligned}$ & $9$ & $0.00192$ & $0.325$ \\
\\
$\begin{aligned} y &= \frac{-0.289 + \frac{0.0700}{x_{0}^{10}}}{x_{0}^{6}} \end{aligned}$ & $10$ & $0.000322$ & $1.79$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.339}{x_{0}} + \frac{0.105}{x_{0}^{10}}}{x_{0}^{4}} \end{aligned}$ & $12$ & $7.07 \cdot 10^{-5}$ & $0.757$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.339}{x_{0}} + \frac{0.105}{x_{0}^{10}}}{x_{0}^{4}} \end{aligned}$ & $13$ & $7.07 \cdot 10^{-5}$ & $4.24 \cdot 10^{-7}$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.506}{x_{0}^{3} + 0.322} + \frac{0.140}{x_{0}^{10}}}{x_{0}^{3}} \end{aligned}$ & $14$ & $1.85 \cdot 10^{-5}$ & $1.34$ \\
\\
$\begin{aligned} y &= \frac{- \frac{0.506}{x_{0}^{3} + 0.319} + \frac{0.140}{x_{0}^{10}}}{x_{0}^{3}} \end{aligned}$ & $16$ & $1.84 \cdot 10^{-5}$ & $0.00282$ \\
\\
$\begin{aligned} y &= 0.00385 + \frac{- \frac{0.506}{x_{0}^{3} + 0.322} + \frac{0.140}{x_{0}^{10}}}{x_{0}^{3}} \end{aligned}$ & $17$ & $1.03 \cdot 10^{-5}$ & $0.584$ \\
\\
$\begin{aligned} y &= 0.00274 + \frac{- \frac{0.506}{x_{0}^{3} + 0.322} + \frac{0.140}{x_{0}^{10}}}{x_{0}^{3}} \end{aligned}$ & $18$ & $9.58 \cdot 10^{-6}$ & $0.0678$ \\
\\
\bottomrule
\end{tabular}
